High-order nonlinearities in the motion of a trapped atom

We study the counterpart to the multi-photon down conversion in the quantised motion of a trapped atom. The Lamb-Dicke approximation leads to a divergence of the mean motional excitation in a finite interaction time for k-quantum down conversions with k>=3, analogous to the situation in the parametric approximation of nonlinear optics. We show that, in contrast to the Lamb-Dicke approximation, the correct treatment of the overlap of the atomic center-of-mass wave function and the driving laser waves leads to a proper dynamics without any divergence problem. That is, the wavy nature of both matter and light is an important physical property which cannot be neglected for describing the motional dynamics of a trapped atom, even for small Lamb-Dicke parameters.

==> contplot.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=contplot.pstex}%
\end{picture}%
\setlength{\unitlength}{2171sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15798,9195)(-428,-8794)
\put(5401,-61){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(a)}}}
\put(10126,-61){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(b)}}}
\put(14851,-61){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(c)}}}
\put(10126,-4696){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(e)}}}
\put(14851,-4696){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(f)}}}
\put(5401,-4696){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(d)}}}
\put(3826,-4111){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\rm Re}(\alpha)$}}}
\put(8551,-4111){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\rm Re}(\alpha)$}}}
\put(13276,-4111){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\rm Re}(\alpha)$}}}
\put(3826,-8746){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\rm Re}(\alpha)$}}}
\put(8551,-8746){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\rm Re}(\alpha)$}}}
\put(13276,-8746){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\rm Re}(\alpha)$}}}
\put(10891,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\rotatebox{90}{${\rm Im}(\alpha)$}}}}
\put(6166,-6601){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\rotatebox{90}{${\rm Im}(\alpha)$}}}}
\put(10891,-6631){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\rotatebox{90}{${\rm Im}(\alpha)$}}}}
\put(1441,-6586){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\rotatebox{90}{${\rm Im}(\alpha)$}}}}
\put(1441,-1951){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\rotatebox{90}{${\rm Im}(\alpha)$}}}}
\put(6166,-1966){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\rotatebox{90}{${\rm Im}(\alpha)$}}}}
\end{picture}

